Molecular composition of comet 46P/Wirtanen from millimetre-wave spectroscopy

We present the results of a molecular survey of comet 46P/Wirtanen undertaken with the IRAM 30-m and NOEMA radio telescopes in December 2018. Observations at IRAM 30-m during the 12-18 Dec. period comprise a 2 mm spectral survey covering 25 GHz and a 1 mm survey covering 62 GHz. The gas outflow velocity and kinetic temperature have been accurately constrained by the observations. We derive abundances of 11 molecules, some being identified remotely for the first time in a Jupiter-family comet, including complex organic molecules such as formamide, ethylene glycol, acetaldehyde, or ethanol. Sensitive upper limits on the abundances of 24 other molecules are obtained. The comet is found to be relatively rich in methanol (3.4 percent relative to water), but relatively depleted in CO, CS, HNC, HNCO, and HCOOH.

==> (inline-0) <==
\begin{longtable}{llllrrl}
\caption{\label{tabobs} Line intensities from IRAM and NOEMA observations.}\\ %\vspace{-0.5cm}
\hline\hline
Date & Molecule & Transition & Frequency & Pointing offset\tablefootmark{a} & Intensity\tablefootmark{b} & Doppler shift \\
$[yyyy/mm/dd.dd]$ &  &       & [GHz]     & [\arcsec] &       [K~\kms] & [\kms] \\
\hline
\endfirsthead
\caption{Continued.}\vspace{-0.3cm}\\
\hline\hline
Date & Molecule & Transition & Frequency & Pointing offset & Intensity & Doppler shift \\
$[yyyy/mm/dd.dd]$ &  &       & [GHz]     & [\arcsec] &       [K~\kms] & [\kms] \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
2018/12/11.89 & HCN     & 3-2 &  265886.434 &  1.7 & $1.538\pm0.026$ & $-0.123\pm0.010$ \\
              &         &     &             &  6.1 & $1.221\pm0.034$ & $-0.196\pm0.017$ \\
              &         &     &             &  8.5 & $0.996\pm0.089$ & $-0.192\pm0.054$ \\
              &         &     &             & 12.0 & $0.863\pm0.064$ & $-0.234\pm0.047$ \\
              &         &     &             & 16.8 & $0.660\pm0.054$ & $-0.179\pm0.051$ \\
              &         &     &             & 20.6 & $0.366\pm0.082$ & $-0.264\pm0.124$ \\
              &         &     &             & 22.4 & $0.431\pm0.046$ & $-0.230\pm0.067$ \\
              &         &     &             & 26.4 & $0.375\pm0.086$ & $-0.160\pm0.164$ \\
              &         &     &             & 31.3 & $0.135\pm0.141$ & $-0.072\pm0.599$ \\
2018/12/12.87 & HCN     & 3-2 &  265886.434 &  1.6 & $1.841\pm0.026$ & $-0.140\pm0.009$ \\
              &         &     &             &  9.0 & $0.886\pm0.066$ & $-0.180\pm0.048$ \\
              &         &     &             & 11.5 & $0.716\pm0.073$ & $-0.129\pm0.063$ \\
2018/12/14.85 & HCN     & 3-2 &  265886.434 &  3.1 & $2.020\pm0.025$ & $-0.217\pm0.008$ \\
              &         &     &             &  9.3 & $0.897\pm0.078$ & $-0.229\pm0.052$ \\
              &         &     &             & 11.1 & $1.023\pm0.082$ & $-0.180\pm0.048$ \\
2018/12/15.84 & HCN     & 3-2 &  265886.434 &  2.0 & $2.121\pm0.063$ & $-0.195\pm0.018$ \\
              &         &     &             &  8.6 & $1.175\pm0.145$ & $-0.056\pm0.075$ \\
              &         &     &             & 11.4 & $1.025\pm0.122$ & $-0.144\pm0.070$ \\
              &         &     &             & 29.0 & $0.396\pm0.238$ & $-0.359\pm0.369$ \\
2018/12/16.88 & HCN     & 3-2 &  265886.434 &  1.1 & $1.578\pm0.054$ & $-0.109\pm0.021$ \\
              &         &     &             &  8.5 & $0.947\pm0.081$ & $-0.235\pm0.056$ \\
              &         &     &             & 11.9 & $0.813\pm0.084$ & $-0.140\pm0.063$ \\
2018/12/17.06 & HCN     & 2-1 &  177261.111 &  1.4 & $0.732\pm0.052$ & $-0.396\pm0.051$ \\
2018/12/17.82 & HCN     & 3-2 &  265886.434 &  1.3 & $1.739\pm0.039$ & $-0.176\pm0.014$ \\
              &         &     &             &  9.1 & $0.903\pm0.081$ & $-0.060\pm0.055$ \\
              &         &     &             & 11.6 & $0.759\pm0.063$ & $-0.241\pm0.055$ \\
              &         &     &             & 14.6 & $0.526\pm0.064$ & $-0.049\pm0.072$ \\
\hline
2018/12/13.06 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 1.4 & $0.044\pm0.023$ & $-0.38\pm0.36$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.135\pm0.025$ & $-0.21\pm0.13$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.157\pm0.024$ & $-0.24\pm0.11$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.139\pm0.024$ & $-0.16\pm0.11$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.165\pm0.024$ & $-0.28\pm0.09$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.119\pm0.026$ & $+0.01\pm0.12$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.102\pm0.026$ & $-0.38\pm0.16$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.107\pm0.026$ & $-0.08\pm0.18$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.076\pm0.026$ & $-0.06\pm0.24$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.044\pm0.026$ & $+0.30\pm0.49$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.140\pm0.033$ & $-0.17\pm0.13$ \\
2018/12/15.95 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 1.4 & $0.089\pm0.008$ & $-0.39\pm0.06$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.125\pm0.009$ & $-0.30\pm0.05$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.142\pm0.009$ & $-0.29\pm0.04$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.143\pm0.009$ & $-0.24\pm0.04$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.136\pm0.010$ & $-0.19\pm0.05$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.125\pm0.010$ & $-0.29\pm0.05$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.107\pm0.010$ & $-0.24\pm0.05$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.098\pm0.012$ & $-0.23\pm0.09$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.058\pm0.011$ & $-0.30\pm0.13$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.041\pm0.011$ & $-0.10\pm0.14$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.175\pm0.012$ & $-0.17\pm0.04$ \\
2018/12/16.94 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 2.2 & $0.074\pm0.010$ & $-0.14\pm0.09$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.109\pm0.010$ & $-0.22\pm0.05$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.142\pm0.011$ & $-0.12\pm0.06$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.137\pm0.010$ & $-0.19\pm0.06$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.119\pm0.012$ & $-0.16\pm0.07$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.123\pm0.013$ & $-0.21\pm0.06$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.115\pm0.013$ & $-0.20\pm0.07$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.092\pm0.013$ & $-0.21\pm0.09$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.063\pm0.013$ & $-0.05\pm0.12$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.050\pm0.012$ & $-0.27\pm0.14$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.185\pm0.013$ & $-0.17\pm0.04$ \\
2018/12/17.06 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 1.4 & $0.050\pm0.016$ & $-0.47\pm0.23$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.074\pm0.015$ & $-0.31\pm0.10$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.110\pm0.016$ & $-0.39\pm0.10$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.112\pm0.017$ & $-0.26\pm0.10$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.114\pm0.015$ & $-0.19\pm0.07$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.103\pm0.018$ & $-0.09\pm0.11$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.061\pm0.017$ & $-0.01\pm0.17$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.059\pm0.014$ & $-0.34\pm0.16$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.059\pm0.017$ & $-0.15\pm0.17$ \\
              & CH$_3$OH &$7_{-1}-6_0$E& 181295.971 &     & $0.185\pm0.116$ & $-0.30\pm0.40$ \\
2018/12/12.09 & CH$_3$OH & $1_1-0_0$E  & 213427.118 & 2.0 & $0.063\pm0.048$ & $-0.32\pm0.49$ \\
              & CH$_3$OH & $5_1-4_2$E  & 216945.559 &     & $0.106\pm0.051$ & $-0.35\pm0.31$ \\
              & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &    & $0.193\pm0.056$ & $-0.09\pm0.15$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.035\pm0.053$ &  \\
2018/12/12.96 & CH$_3$OH & $1_1-0_0$E  & 213427.118 & 1.0 & $0.066\pm0.018$ & $-0.14\pm0.16$ \\
              & CH$_3$OH & $5_1-4_2$E  & 216945.559 &     & $0.071\pm0.018$ & $-0.24\pm0.15$ \\
              & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &     & $0.196\pm0.019$ & $-0.04\pm0.05$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.102\pm0.019$ & $-0.13\pm0.10$ \\
2018/12/16.08 & CH$_3$OH & $1_1-0_0$E  & 213427.118 & 1.4 & $0.079\pm0.018$ & $-0.16\pm0.13$ \\
              & CH$_3$OH & $5_1-4_2$E  & 216945.559 &     & $0.054\pm0.020$ & $-0.42\pm0.25$ \\
              & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &     & $0.141\pm0.021$ & $-0.17\pm0.08$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.068\pm0.022$ & $-0.01\pm0.19$ \\
2018/12/17.01 & CH$_3$OH & $1_1-0_0$E  & 213427.118 & 0.7 & $0.087\pm0.011$ & $-0.17\pm0.07$ \\
              & CH$_3$OH & $5_1-4_2$E  & 216945.559 &     & $0.039\pm0.011$ & $-0.14\pm0.15$ \\
              & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &     & $0.159\pm0.014$ & $-0.06\pm0.06$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.030\pm0.013$ & $-0.29\pm0.29$ \\
2018/12/18.11 & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &     & $0.137\pm0.033$ & $-0.15\pm0.15$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.091\pm0.031$ & $-0.20\pm0.19$ \\
2018/12/15.09 & CH$_3$OH & $4_2-3_1$E  & 218440.050 & 2.2 & $0.217\pm0.024$ & $-0.17\pm0.07$ \\
              & CH$_3$OH & $8_0-7_1$E  & 220078.490 &     & $0.029\pm0.024$ & $+0.24\pm0.56$ \\
              & CH$_3$OH & $5_1-4_1$A$^+$ & 239746.220 &  & $0.217\pm0.027$ & $-0.17\pm0.08$ \\
2018/12/18.04 & CH$_3$OH & $4_2-3_1$E  & 218440.050 & 1.6 & $0.191\pm0.010$ & $-0.08\pm0.03$ \\
              & CH$_3$OH & $8_0-7_1$E  & 220078.490 &     & $0.084\pm0.010$ & $-0.10\pm0.08$ \\
              & CH$_3$OH & $5_1-4_1$A$^+$ & 239746.220 &  & $0.215\pm0.011$ & $-0.06\pm0.03$ \\
2018/12/12.02 & CH$_3$OH & $5_0-4_0$E & 241700.168 & 1.7 & $0.351\pm0.018$ & $-0.19\pm0.04$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.452\pm0.019$ & $-0.16\pm0.03$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.461\pm0.017$ & $-0.13\pm0.02$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.072\pm0.017$ & $-0.13\pm0.14$ \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.024\pm0.016$ &  \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.060\pm0.016$ & $-0.02\pm0.15$ \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.190\pm0.016$ & $-0.04\pm0.05$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.148\pm0.016$ & $-0.06\pm0.05$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.109\pm0.016$ & $-0.10\pm0.07$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.090\pm0.017$ & $-0.10\pm0.13$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.255\pm0.017$ & $-0.09\pm0.04$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.192\pm0.017$ & $-0.15\pm0.05$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.489\pm0.019$ & $-0.17\pm0.03$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.350\pm0.019$ & $-0.11\pm0.03$ \\
2018/12/14.95 & CH$_3$OH & $5_0-4_0$E & 241700.168 & 1.8 & $0.274\pm0.016$ & $-0.21\pm0.04$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.347\pm0.017$ & $-0.20\pm0.03$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.370\pm0.017$ & $-0.27\pm0.03$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.069\pm0.017$ & $+0.03\pm0.14$ \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.004\pm0.016$ &  \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.025\pm0.018$ &  \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.206\pm0.019$ & $-0.09\pm0.06$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.088\pm0.016$ & $-0.28\pm0.10$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.076\pm0.018$ & $+0.05\pm0.14$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.048\pm0.017$ & $-0.09\pm0.21$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.231\pm0.018$ & $-0.20\pm0.05$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.131\pm0.016$ & $-0.22\pm0.07$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.347\pm0.019$ & $-0.22\pm0.04$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.254\pm0.018$ & $-0.19\pm0.04$ \\
2018/12/17.10 & CH$_3$OH & $5_0-4_0$E & 241700.168 & 2.0 & $0.290\pm0.015$ & $-0.23\pm0.03$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.345\pm0.015$ & $-0.22\pm0.03$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.391\pm0.014$ & $-0.28\pm0.02$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.051\pm0.015$ & $-0.27\pm0.20$ \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.052\pm0.013$ & $-0.34\pm0.15$ \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.019\pm0.013$ &  \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.176\pm0.014$ & $-0.23\pm0.06$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.149\pm0.013$ & $-0.12\pm0.04$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.106\pm0.013$ & $+0.01\pm0.07$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.063\pm0.015$ & $+0.07\pm0.15$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.233\pm0.013$ & $-0.24\pm0.03$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.148\pm0.013$ & $-0.20\pm0.05$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.418\pm0.015$ & $-0.28\pm0.03$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.306\pm0.017$ & $-0.23\pm0.04$ \\
2018/12/17.88 & CH$_3$OH & $5_0-4_0$E & 241700.168 & 2.0 & $0.244\pm0.013$ & $-0.21\pm0.03$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.310\pm0.013$ & $-0.20\pm0.03$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.349\pm0.012$ & $-0.23\pm0.02$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.068\pm0.014$ & $-0.17\pm0.14$ \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.005\pm0.012$ &  \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.043\pm0.013$ & $-0.45\pm0.23$ \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.203\pm0.014$ & $-0.12\pm0.05$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.121\pm0.012$ & $-0.09\pm0.05$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.090\pm0.013$ & $+0.08\pm0.08$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.049\pm0.014$ & $-0.11\pm0.18$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.208\pm0.013$ & $-0.29\pm0.04$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.131\pm0.012$ & $-0.20\pm0.05$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.379\pm0.014$ & $-0.16\pm0.03$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.270\pm0.016$ & $-0.21\pm0.04$ \\

2018/12/11.89 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 1.7 & $0.074\pm0.017$ & $-0.03\pm0.13$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.086\pm0.017$ & $-0.05\pm0.12$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.120\pm0.017$ & $-0.19\pm0.09$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.093\pm0.017$ & $-0.06\pm0.10$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.125\pm0.017$ & $-0.20\pm0.08$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.120\pm0.018$ & $-0.12\pm0.09$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.131\pm0.018$ & $-0.07\pm0.09$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.118\pm0.017$ & $-0.09\pm0.10$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.114\pm0.017$ & $-0.02\pm0.09$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.097\pm0.016$ & $-0.15\pm0.09$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.069\pm0.015$ & $+0.11\pm0.11$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.085\pm0.016$ & $-0.20\pm0.11$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.092\pm0.017$ & $-0.15\pm0.10$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.069\pm0.016$ & $-0.25\pm0.14$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.041\pm0.017$ & $+0.16\pm0.25$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.045\pm0.016$ & $+0.08\pm0.19$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.066\pm0.017$ & $-0.24\pm0.16$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.079\pm0.016$ & $-0.09\pm0.12$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.033\pm0.018$ & $+0.09\pm0.29$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.055\pm0.015$ & $-0.08\pm0.14$ \\
              &     & $13_3-13_2$A$^{+-}$ & 253221.390 &  & $0.024\pm0.017$ &  \\
              &     & $13_3-13_2$A$^{-+}$ & 250291.180 &  & $0.017\pm0.014$ &  \\
2018/12/12.87 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 1.6 & $0.116\pm0.017$ & $-0.18\pm0.09$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.108\pm0.016$ & $-0.13\pm0.09$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.162\pm0.016$ & $-0.17\pm0.06$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.140\pm0.016$ & $-0.30\pm0.07$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.165\pm0.016$ & $-0.13\pm0.06$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.153\pm0.016$ & $-0.15\pm0.06$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.107\pm0.016$ & $-0.16\pm0.09$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.156\pm0.016$ & $-0.07\pm0.06$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.143\pm0.016$ & $-0.15\pm0.07$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.148\pm0.016$ & $-0.19\pm0.06$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.118\pm0.016$ & $-0.11\pm0.08$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.096\pm0.016$ & $-0.06\pm0.09$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.087\pm0.017$ & $-0.05\pm0.10$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.100\pm0.018$ & $-0.15\pm0.10$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.085\pm0.017$ & $-0.08\pm0.11$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.081\pm0.017$ & $-0.20\pm0.14$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.025\pm0.018$ & $+0.20\pm0.42$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.051\pm0.015$ & $-0.11\pm0.15$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.042\pm0.016$ & $+0.07\pm0.20$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.034\pm0.016$ & $+0.02\pm0.22$ \\
              &     & $13_3-13_2$A$^{+-}$ & 253221.390 &  & $0.008\pm0.016$ &  \\
              &     & $13_3-13_2$A$^{-+}$ & 250291.180 &  & $0.049\pm0.016$ & $-0.26\pm0.18$  \\
2018/12/14.85 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 3.1 & $0.077\pm0.017$ & $-0.31\pm0.13$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.125\pm0.016$ & $-0.13\pm0.07$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.130\pm0.017$ & $-0.23\pm0.07$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.147\pm0.017$ & $-0.14\pm0.07$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.146\pm0.018$ & $-0.30\pm0.08$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.136\pm0.017$ & $-0.20\pm0.08$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.141\pm0.016$ & $-0.12\pm0.07$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.132\pm0.015$ & $-0.16\pm0.07$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.134\pm0.016$ & $-0.17\pm0.07$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.127\pm0.015$ & $-0.23\pm0.07$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.101\pm0.016$ & $-0.07\pm0.09$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.089\pm0.016$ & $-0.21\pm0.12$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.079\pm0.015$ & $-0.10\pm0.11$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.074\pm0.016$ & $-0.00\pm0.11$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.076\pm0.017$ & $-0.03\pm0.14$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.080\pm0.015$ & $-0.09\pm0.11$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.058\pm0.015$ & $-0.23\pm0.14$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.020\pm0.015$ &  \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.059\pm0.015$ & $+0.01\pm0.12$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.020\pm0.015$ & $-0.30\pm0.49$ \\
              &     & $13_3-13_2$A$^{+-}$ & 253221.390 &  & $0.047\pm0.016$ & $-0.04\pm0.19$ \\
              &     & $13_3-13_2$A$^{-+}$ & 250291.180 &  & $0.047\pm0.015$ & $+0.13\pm0.18$  \\
2018/12/15.84 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 2.0 & $0.082\pm0.041$ & $+0.25\pm0.33$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.121\pm0.041$ & $+0.05\pm0.21$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.194\pm0.042$ & $-0.07\pm0.13$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.098\pm0.040$ & $+0.03\pm0.23$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.190\pm0.042$ & $-0.17\pm0.14$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.133\pm0.039$ & $-0.42\pm0.22$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.159\pm0.039$ & $-0.07\pm0.14$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.153\pm0.037$ & $+0.05\pm0.14$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.195\pm0.041$ & $-0.08\pm0.13$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.109\pm0.038$ & $-0.42\pm0.24$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.132\pm0.039$ & $-0.30\pm0.20$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.122\pm0.036$ & $-0.13\pm0.18$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.067\pm0.039$ & $+0.06\pm0.33$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.089\pm0.035$ & $+0.05\pm0.24$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.062\pm0.038$ & $+0.54\pm0.48$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.081\pm0.035$ & $-0.18\pm0.24$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.083\pm0.039$ & $-0.49\pm0.35$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.121\pm0.037$ & $-0.26\pm0.19$ \\
2018/12/16.88 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 1.1 & $0.117\pm0.035$ & $-0.20\pm0.18$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.054\pm0.035$ & $+0.38\pm0.45$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.137\pm0.035$ & $+0.03\pm0.15$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.078\pm0.035$ & $-0.13\pm0.26$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.175\pm0.035$ & $-0.05\pm0.12$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.124\pm0.035$ & $-0.03\pm0.16$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.186\pm0.038$ & $-0.07\pm0.13$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.164\pm0.033$ & $-0.09\pm0.11$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.215\pm0.035$ & $-0.08\pm0.09$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.099\pm0.032$ & $+0.10\pm0.18$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.176\pm0.033$ & $+0.01\pm0.11$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.135\pm0.032$ & $+0.07\pm0.13$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.183\pm0.033$ & $-0.04\pm0.10$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.111\pm0.034$ & $-0.19\pm0.18$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.042\pm0.038$ &  \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.061\pm0.032$ & $-0.39\pm0.33$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.094\pm0.039$ & $-0.27\pm0.26$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.045\pm0.034$ &  \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.063\pm0.036$ & $+0.29\pm0.36$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.074\pm0.030$ & $-0.10\pm0.20$ \\
              &     & $13_3-13_2$A$^{+-}$ & 253221.390 &  &$-0.011\pm0.034$ &  \\
              &     & $13_3-13_2$A$^{-+}$ & 250291.180 &  & $0.022\pm0.030$ &  \\
2018/12/17.82 & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 1.3 & $0.054\pm0.028$ & $-0.45\pm0.37$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.074\pm0.027$ & $-0.18\pm0.21$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.129\pm0.027$ & $-0.06\pm0.12$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.152\pm0.027$ & $-0.19\pm0.10$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.150\pm0.027$ & $-0.09\pm0.10$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.147\pm0.026$ & $-0.19\pm0.11$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.118\pm0.027$ & $-0.05\pm0.13$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.178\pm0.027$ & $+0.02\pm0.08$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.119\pm0.027$ & $-0.13\pm0.13$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.139\pm0.026$ & $-0.16\pm0.12$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.144\pm0.025$ & $-0.23\pm0.11$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.095\pm0.024$ & $-0.13\pm0.15$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.114\pm0.026$ & $+0.08\pm0.12$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.137\pm0.025$ & $-0.07\pm0.10$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.075\pm0.027$ & $-0.09\pm0.20$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.084\pm0.022$ & $-0.10\pm0.13$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.028\pm0.028$ &  \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.084\pm0.023$ & $-0.42\pm0.18$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.079\pm0.025$ & $-0.31\pm0.19$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.044\pm0.023$ & $+0.08\pm0.26$ \\
              &     & $13_3-13_2$A$^{+-}$ & 253221.390 &  & $0.091\pm0.025$ & $+0.17\pm0.14$ \\
              &     & $13_3-13_2$A$^{-+}$ & 250291.180 &  & $0.035\pm0.022$ &  \\

2018/12/11.89 & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 1.7 & $0.051\pm0.014$ & $-0.37\pm0.21$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 & 1.7 & $0.226\pm0.018$ & $-0.09\pm0.05$ \\
              &         &              &             & 6.1 & $0.159\pm0.022$ & $-0.37\pm0.10$ \\
2018/12/12.87 & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 1.6 & $0.062\pm0.015$ & $-0.29\pm0.15$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.299\pm0.018$ & $-0.10\pm0.04$ \\
2018/12/14.85 & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 3.1 & $0.064\pm0.014$ & $-0.37\pm0.15$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.275\pm0.016$ & $-0.22\pm0.04$ \\
2018/12/15.84 & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 2.0 & $0.065\pm0.033$ & $-0.44\pm0.40$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.391\pm0.041$ & $-0.16\pm0.06$ \\
2018/12/16.88 & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 1.1 & $0.017\pm0.028$ &  \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.260\pm0.036$ & $-0.06\pm0.09$ \\
2018/12/17.82 & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 1.3 & $0.067\pm0.023$ & $-0.13\pm0.23$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.270\pm0.025$ & $-0.20\pm0.06$ \\
2018/12/12.02 & CH$_3$OH & $2_1-1_0$E   & 261805.736 &  1.7 & $0.205\pm0.020$ & $-0.15\pm0.06$ \\
2018/12/14.95 &         &              &             &  1.8 & $0.132\pm0.020$ & $-0.26\pm0.10$ \\
2018/12/17.10 &         &              &             &  2.0 & $0.139\pm0.017$ & $-0.16\pm0.07$ \\
2018/12/17.88 &         &              &             &  1.2 & $0.120\pm0.016$ & $-0.20\pm0.07$ \\
\hline
2018/12/13.06 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 1.4 & $0.662\pm0.034$ & $-0.12\pm0.03$ \\
              &         &              &            & 9.0 & $0.468\pm0.078$ & $-0.23\pm0.11$ \\
              &         &              &            & 11.2 & $0.294\pm0.080$ & $+0.05\pm0.16$ \\
2018/12/15.95 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 1.4 & $0.696\pm0.012$ & $-0.25\pm0.01$ \\
              &         &              &            & 3.6 & $0.687\pm0.042$ & $-0.23\pm0.04$ \\
              &         &              &            & 9.1 & $0.447\pm0.028$ & $-0.27\pm0.04$ \\
              &         &              &            & 11.7 & $0.356\pm0.037$ & $-0.19\pm0.07$ \\
2018/12/16.94 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 2.2 & $0.707\pm0.012$ & $-0.16\pm0.01$ \\
              &         &              &            & 3.8 & $0.712\pm0.029$ & $-0.13\pm0.03$ \\
              &         &              &            & 9.7 & $0.477\pm0.021$ & $-0.11\pm0.03$ \\
              &         &              &            & 11.1 & $0.442\pm0.036$ & $-0.13\pm0.05$ \\
2018/12/17.06 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 1.4 & $0.586\pm0.015$ & $-0.22\pm0.01$ \\
2018/12/12.09 & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 2.0 & $0.074\pm0.049$ & $+0.28\pm0.40$ \\
2018/12/12.96 & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 1.0 & $0.115\pm0.018$ & $-0.13\pm0.09$ \\
2018/12/16.08 & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 1.4 & $0.088\pm0.019$ & $+0.01\pm0.12$ \\
2018/12/17.01 & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 0.7 & $0.090\pm0.010$ & $-0.13\pm0.06$ \\
2018/12/18.11 & H$_2$S & $2_{20}-2_{11}$ & 216710.437 & 0.5 & $0.143\pm0.028$ & $-0.07\pm0.11$ \\

2018/12/17.06 & H$_2$O & $3_{13}-2_{02}$  & 183310.087 & 1.4 & $<4.96$ & \\

\hline\hline
\multicolumn{7}{l}{Several days average} \\
\hline
2018/12/14.1  & HNC     & 3-2 &  271981.142 &  2.1 & $0.024\pm0.007$ & $-0.18\pm0.11$ \\
2018/12/14.8  &         &     &             & 10.3 & $0.017\pm0.017$ &                  \\
2018/12/16.0  &H$^{13}$CN& 3-2 & 259011.798 &  1.7 & $0.017\pm0.009$ &                  \\
2018/12/16.0  &HC$^{15}$N& 3-2 & 258156.996 &  1.7 & $0.023\pm0.007$ & $-0.19\pm0.23$ \\
2018/12/16.0  & DCN     & 3-2 &  217238.538 &  0.9 & $<0.024$       &                  \\
2018/12/16.0  & CH$_3$CN& 8,0-7,0 & 147174.588 & 1.7 & $0.021\pm0.004$ &\vline\hspace{0.1cm}$-0.26\pm0.07$\\
              &         & 8,1-7,1 & 147171.752 &   & $0.018\pm0.004$ &\vline                \\
              &         & 8,2-7,2 & 147163.244 &   & $0.008\pm0.004$ &\vline                \\
              &         & 8,3-7,3 & 147149.068 &   & $0.018\pm0.004$ &\vline                \\
              & CH$_3$CN& 8-7 & Sum of 4 lines & 10.2 & $0.048\pm0.016$ & \\
2018/12/16.4  & CH$_3$CN& 9,0-8,0 & 165569.082 & 1.7 & $0.027\pm0.006$ &\vline\hspace{0.1cm}$-0.06\pm0.06$\\
              &         & 9,1-8,1 & 165565.891 &   & $0.041\pm0.005$ &\vline                \\
              &         & 9,2-8,2 & 165556.322 &   & $0.017\pm0.005$ &\vline \\ \vspace{0.1cm} % a mettre 1 ligne en avance
              &         & 9,3-8,3 & 165540.377 &   & $0.027\pm0.006$ &\vline                \\ 
2018/12/16.2  & CH$_3$CN& 9,0-8,0 & 165569.082 &10.2& $0.025\pm0.011$ &\vline\hspace{0.1cm}$-0.13\pm0.19$\\
              &         & 9,1-8,1 & 165565.891 &   & $0.018\pm0.012$ &\vline                \\
              &         & 9,2-8,2 & 165556.322 &   & $0.012\pm0.012$ &\vline  \\ \vspace{0.1cm}
              &         & 9,3-8,3 & 165540.377 &   & $0.014\pm0.011$ &\vline                \\
2018/12/17.6  & CH$_3$CN&12,0-11,0& 220747.261 & 1.7& $0.025\pm0.009$ &\vline\hspace{0.1cm}$+0.03\pm0.09$\\
              &         &12,1-11,1& 220743.011 &   & $0.040\pm0.009$ &\vline                \\
              &         &12,2-11,2& 220730.261 &   & $0.032\pm0.010$ &\vline  \\ \vspace{0.1cm}
              &         &12,3-11,3& 220709.016 &   & $0.027\pm0.010$ &\vline                \\ 
              & CH$_3$CN&13,0-12,0& 239137.916 & 1.7& $0.023\pm0.010$ &\vline\hspace{0.1cm}$-0.12\pm0.10$\\
              &         &13,1-12,1& 239133.313 &   & $0.012\pm0.010$ &\vline                \\
              &         &13,2-12,2& 239119.504 &   & $0.021\pm0.011$ &\vline  \\ \vspace{0.1cm}
              &         &13,3-12,3& 239096.497 &   & $0.055\pm0.011$ &\vline                \\
2018/12/16.0  & CH$_3$CN&14,0-13,0& 257527.393 & 1.7 & $0.043\pm0.006$ &\vline\hspace{0.1cm}$+0.02\pm0.05$\\
              &         &14,1-13,1& 257522.427 &   & $0.039\pm0.006$ &\vline                \\
              &         &14,2-13,2& 257507.561 &   & $0.024\pm0.006$ &\vline                \\
              &         &14,3-13,3& 257482.791 &   & $0.032\pm0.007$ &\vline                \\
\hline
2018/12/16.4  & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 1.7 & $0.075\pm0.005$ & $-0.35\pm0.05$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.114\pm0.006$ & $-0.27\pm0.03$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.139\pm0.006$ & $-0.23\pm0.03$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.137\pm0.006$ & $-0.21\pm0.02$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.131\pm0.006$ & $-0.19\pm0.02$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.129\pm0.006$ & $-0.23\pm0.03$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.111\pm0.006$ & $-0.25\pm0.03$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.092\pm0.006$ & $-0.22\pm0.04$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.061\pm0.006$ & $-0.15\pm0.06$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.042\pm0.006$ & $-0.17\pm0.07$ \\
2018/12/16.2  & CH$_3$OH & $3_2-2_1$E  & 170060.581 & 1.7 & $0.175\pm0.007$ & $-0.19\pm0.03$ \\
2018/12/16.6  & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 3.7 & $0.060\pm0.019$ & $-0.38\pm0.23$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.070\pm0.019$ & $-0.16\pm0.15$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.128\pm0.019$ & $-0.27\pm0.08$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.137\pm0.019$ & $-0.15\pm0.07$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.163\pm0.019$ & $-0.21\pm0.06$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.164\pm0.023$ & $-0.19\pm0.09$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.124\pm0.022$ & $-0.18\pm0.11$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.079\pm0.022$ & $-0.16\pm0.15$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.062\pm0.025$ & $+0.49\pm0.34$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.039\pm0.025$ & $-0.52\pm0.56$ \\
2018/12/16.4  & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 9.5 & $0.039\pm0.013$ & $-0.24\pm0.19$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.120\pm0.013$ & $-0.13\pm0.08$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.088\pm0.013$ & $-0.23\pm0.08$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.121\pm0.013$ & $-0.23\pm0.06$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.095\pm0.015$ & $-0.08\pm0.12$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.081\pm0.016$ & $-0.41\pm0.14$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.081\pm0.016$ & $-0.22\pm0.13$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.066\pm0.014$ & $+0.03\pm0.11$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.027\pm0.016$ & $-0.33\pm0.41$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.020\pm0.016$ & $-0.02\pm0.40$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.135\pm0.016$ & $-0.19\pm0.08$ \\
2018/12/16.0  & CH$_3$OH & $1_1-1_0$E  & 165050.229 &11.4 & $0.042\pm0.019$ & $-0.73\pm0.46$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.052\pm0.020$ & $-0.01\pm0.20$ \\
              &          & $3_1-3_0$E  & 165099.300 &     & $0.095\pm0.019$ & $-0.13\pm0.11$ \\
              &          & $4_1-4_0$E  & 165190.539 &     & $0.082\pm0.019$ & $-0.07\pm0.12$ \\
              &          & $5_1-5_0$E  & 165369.410 &     & $0.073\pm0.018$ & $-0.23\pm0.14$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.080\pm0.021$ & $-0.28\pm0.16$ \\
              &          & $7_1-7_0$E  & 166169.179 &     & $0.075\pm0.021$ & $-0.21\pm0.16$ \\
              &          & $8_1-8_0$E  & 166898.566 &     & $0.070\pm0.021$ & $-0.23\pm0.16$ \\
              &          & $9_1-9_0$E  & 167931.056 &     & $0.064\pm0.022$ & $+0.12\pm0.22$ \\
              &          &$10_1-10_0$E & 169335.219 &     & $0.034\pm0.021$ & $+0.04\pm0.31$ \\
              & CH$_3$OH & $3_2-2_1$E  & 170060.581 &     & $0.089\pm0.026$ & $-0.25\pm0.19$ \\
2018/12/16.4  & CH$_3$OH & $4_1-3_2$E  & 168577.831 & 1.7 & $0.028\pm0.005$ & $+0.06\pm0.12$ \\
2018/12/16.0  & CH$_3$OH & $1_1-0_0$E  & 213427.118 & 0.9 & $0.071\pm0.007$ & $-0.12\pm0.05$ \\
              & CH$_3$OH & $5_1-4_2$E  & 216945.559 &     & $0.048\pm0.008$ & $-0.27\pm0.10$ \\
              & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &     & $0.161\pm0.008$ & $-0.10\pm0.03$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.051\pm0.008$ & $-0.14\pm0.09$ \\
              & CH$_3$OH & $10_{-3}-11_{-2}$E& 232945.835 &  & $0.016\pm0.007$ &  \\
              & CH$_3$OH & $1_1-0_0$E  & 213427.118 & 10.0& $0.030\pm0.013$ & $-0.31\pm0.30$ \\
              & CH$_3$OH & $5_1-4_2$E  & 216945.559 &     & $0.028\pm0.013$ & $-0.35\pm0.30$ \\
              & CH$_3$OH & $8_{-1}-7_0$E& 229758.811 &     & $0.111\pm0.013$ & $-0.04\pm0.07$ \\
              & CH$_3$OH & $3_{-2}-4_{-1}$E& 230027.002 &  & $0.035\pm0.012$ & $-0.53\pm0.25$ \\
2018/12/17.6  & CH$_3$OH & $4_2-3_1$E  & 218440.050 & 1.7 & $0.202\pm0.009$ & $-0.07\pm0.03$ \\
              & CH$_3$OH & $8_0-7_1$E  & 220078.490 &     & $0.068\pm0.009$ & $-0.08\pm0.09$ \\
              & CH$_3$OH & $4_2-5_1$A$^-$ & 234683.451 &  & $0.014\pm0.008$ & $+0.14\pm0.34$ \\
              & CH$_3$OH & $5_1-4_1$A$^+$ & 239746.220 &  & $0.210\pm0.008$ & $-0.07\pm0.02$ \\
              & CH$_3$OH & $5_3-6_2$E  & 240241.502 &     & $0.013\pm0.008$ & $-0.02\pm0.30$ \\
              & CH$_3$OH & $4_2-3_1$E  & 218440.050 & 10.1& $0.122\pm0.017$ & $-0.11\pm0.08$ \\
              & CH$_3$OH & $8_0-7_1$E  & 220078.490 &     & $0.050\pm0.017$ & $-0.23\pm0.22$ \\
              & CH$_3$OH & $5_1-4_1$A$^+$ & 239746.220 &  & $0.090\pm0.015$ & $-0.18\pm0.10$ \\
2018/12/16.0  & CH$_3$OH & $5_0-4_0$E & 241700.168 & 1.7 & $0.292\pm0.007$ & $-0.21\pm0.02$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.366\pm0.007$ & $-0.19\pm0.01$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.394\pm0.007$ & $-0.23\pm0.01$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.066\pm0.007$ & $-0.08\pm0.08$ \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.021\pm0.006$ & $-0.06\pm0.17$ \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.040\pm0.007$ & $-0.22\pm0.12$  \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.194\pm0.007$ & $-0.12\pm0.02$ \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.126\pm0.006$ & $-0.10\pm0.03$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.088\pm0.006$ & $-0.04\pm0.04$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.063\pm0.007$ & $-0.04\pm0.07$ \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.232\pm0.007$ & $-0.20\pm0.02$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.150\pm0.007$ & $-0.19\pm0.03$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.417\pm0.008$ & $-0.23\pm0.02$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.293\pm0.009$ & $-0.17\pm0.02$ \\
2018/12/16.9  & CH$_3$OH & $5_0-4_0$E & 241700.168 & 9.7 & $0.101\pm0.022$ & $-0.07\pm0.13$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.201\pm0.022$ & $-0.20\pm0.07$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.252\pm0.023$ & $-0.27\pm0.06$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.042\pm0.022$ & \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.033\pm0.023$ & \\
              &     & $5_4-4_4$E      & 241829.629 &     & $0.033\pm0.023$ & \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.039\pm0.023$ & \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $0.090\pm0.025$ & $-0.22\pm0.15$ \\
              &     & $5_3-4_3$E      & 241843.608 &     & $0.050\pm0.020$ & $-0.11\pm0.24$ \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.030\pm0.023$ & \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.179\pm0.023$ & $-0.31\pm0.09$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.108\pm0.023$ & $-0.14\pm0.13$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.190\pm0.025$ & $-0.16\pm0.09$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.137\pm0.026$ & $-0.24\pm0.12$ \\
2018/12/16.7  & CH$_3$OH & $5_0-4_0$E & 241700.168 &11.5 & $0.122\pm0.022$ & $-0.33\pm0.16$ \\
              &     & $5_{-1}-4_{-1}$E & 241767.247 &     & $0.190\pm0.022$ & $-0.27\pm0.10$ \\
              &     & $5_0-4_0$A$^+$  & 241791.367 &     & $0.257\pm0.023$ & $-0.08\pm0.07$ \\
              &     & $5_4-4_4$A      & 241806.521 &     & $0.004\pm0.022$ & \\
              &     & $5_{-4}-4_{-4}$E & 241813.248 &     & $0.031\pm0.029$ & \\
              &     & $5_4-4_4$E      & 241829.629 &     & $<0.087$ & \\
              &     & $5_3-4_3$A      & 241832.910 &     & $0.052\pm0.031$ & \\
              &     & $5_2-4_2$A$^-$  & 241842.287 &     & $<0.084$ & \\
              &     & $5_3-4_3$E      & 241843.608 &     & $<0.090$ & \\
              &     & $5_{-3}-4_{-3}$E & 241852.299 &     & $0.024\pm0.030$ & \\
              &     & $5_1-4_1$E      & 241879.038 &     & $0.080\pm0.027$ & $+0.20\pm0.19$ \\
              &     & $5_2-4_2$A$^+$  & 241887.678 &     & $0.071\pm0.030$ & $-0.35\pm0.29$ \\
              &     & $5_{\pm2}-4_{\pm2}$E & 241904.401 & & $0.129\pm0.031$ & $-0.45\pm0.19$ \\
              &     & $5_1-4_1$A$^-$  & 243915.811 &     & $0.106\pm0.036$ & $+0.04\pm0.20$ \\
2018/12/16.0  & CH$_3$OH & $4_2-5_1$A$^+$ & 247228.737 & 1.7 & $0.066\pm0.009$ & $-0.05\pm0.08$ \\

2018/12/14.1  & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 2.1 & $0.084\pm0.007$ & $-0.18\pm0.05$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.102\pm0.007$ & $-0.10\pm0.04$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.138\pm0.007$ & $-0.17\pm0.03$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.127\pm0.007$ & $-0.16\pm0.04$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.149\pm0.007$ & $-0.19\pm0.03$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.135\pm0.007$ & $-0.17\pm0.03$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.134\pm0.007$ & $-0.13\pm0.03$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.141\pm0.007$ & $-0.05\pm0.04$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.138\pm0.007$ & $-0.10\pm0.03$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.122\pm0.007$ & $-0.17\pm0.04$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.111\pm0.007$ & $-0.04\pm0.04$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.100\pm0.007$ & $-0.12\pm0.05$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.094\pm0.007$ & $-0.05\pm0.05$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.086\pm0.007$ & $-0.13\pm0.04$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.067\pm0.007$ & $+0.00\pm0.06$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.071\pm0.006$ & $-0.10\pm0.05$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.058\pm0.007$ & $-0.18\pm0.08$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.053\pm0.007$ & $-0.09\pm0.09$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.051\pm0.008$ & $-0.10\pm0.10$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.038\pm0.007$ & $-0.08\pm0.11$ \\
              &     & $13_3-13_2$A$^{+-}$ & 253221.390 &  & $0.038\pm0.008$ & $+0.11\pm0.13$ \\
              &     & $13_3-13_2$A$^{-+}$ & 250291.180 &  & $0.040\pm0.007$ & $-0.08\pm0.11$ \\
              &     & $14_3-14_2$A$^{+-}$ & 253755.850 &  & $0.024\pm0.007$ & $+0.27\pm0.19$ \\
              &     & $14_3-14_2$A$^{-+}$ & 249887.470 &  & $0.021\pm0.008$ & $+0.14\pm0.25$ \\
              &     & $15_3-15_2$A$^{+-}$ & 254423.580 &  & $0.005\pm0.006$ &  \\
              &     & $15_3-15_2$A$^{-+}$ & 249419.920 &  & $0.011\pm0.007$ & $-0.09\pm0.30$ \\
              &     & $16_3-16_2$A$^{+-}$ & 255241.970 &  & $0.012\pm0.008$ & $+0.07\pm0.32$ \\
              &     & $16_3-16_2$A$^{-+}$ & 248885.480 &  & $0.015\pm0.007$ & $+0.29\pm0.27$ \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 && $0.128\pm0.007$ & $-0.03\pm0.03$ \\
2018/12/14.8  & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 8.9 & $0.048\pm0.018$ & $-0.19\pm0.22$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.032\pm0.019$ & $-0.13\pm0.33$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.027\pm0.019$ & $-0.43\pm0.53$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.070\pm0.019$ & $-0.16\pm0.18$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.064\pm0.018$ & $-0.09\pm0.16$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.078\pm0.019$ & $-0.26\pm0.16$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.062\pm0.018$ & $-0.04\pm0.17$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.054\pm0.019$ & $-0.08\pm0.22$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.058\pm0.019$ & $-0.24\pm0.21$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.052\pm0.019$ & $-0.10\pm0.23$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.044\pm0.019$ & $-0.24\pm0.26$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.066\pm0.019$ & $-0.30\pm0.20$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.004\pm0.019$ &  \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.070\pm0.018$ & $-0.24\pm0.15$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.006\pm0.020$ &  \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.024\pm0.017$ & $-0.07\pm0.41$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.036\pm0.020$ & $-0.78\pm0.59$ \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.025\pm0.019$ & $+0.39\pm0.56$ \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.032\pm0.020$ & $-0.12\pm0.41$ \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.008\pm0.018$ &  \\
              &     & $13_3-13_2$A$^{+-}$ & 253221.390 &  & $0.041\pm0.021$ & $-0.67\pm0.48$ \\
              &     & $13_3-13_2$A$^{-+}$ & 250291.180 &  & $0.028\pm0.017$ & $+0.13\pm0.39$ \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 && $0.074\pm0.018$ & $+0.01\pm0.15$ \\
2018/12/14.8  & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 11.7 & $0.055\pm0.017$ & $-0.47\pm0.23$ \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.016\pm0.017$ &  \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.061\pm0.017$ & $-0.12\pm0.16$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.044\pm0.020$ & $-0.18\pm0.32$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.052\pm0.017$ & $-0.45\pm0.24$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.089\pm0.019$ & $-0.14\pm0.13$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.045\pm0.017$ & $-0.15\pm0.23$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.058\pm0.019$ & $-0.09\pm0.22$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.063\pm0.018$ & $-0.42\pm0.21$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.069\pm0.017$ & $+0.26\pm0.17$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.059\pm0.018$ & $+0.17\pm0.18$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.045\pm0.018$ & $-0.37\pm0.30$ \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.030\pm0.017$ & $+0.07\pm0.36$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.065\pm0.016$ & $-0.04\pm0.14$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.041\pm0.018$ & $-0.08\pm0.24$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $0.057\pm0.017$ & $-0.15\pm0.18$ \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.002\pm0.020$ &  \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.008\pm0.019$ &  \\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.013\pm0.020$ &  \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.012\pm0.015$ &  \\
              & CH$_3$OH & $11_0-10_1$A$^+$ & 250507.016 && $0.067\pm0.016$ & $+0.15\pm0.14$ \\
2018/12/14.5  & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 15.9 & $0.025\pm0.026$ &  \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.044\pm0.024$ & $-0.09\pm0.31$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.047\pm0.024$ & $+0.17\pm0.29$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.028\pm0.025$ &  \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.094\pm0.024$ & $-0.38\pm0.18$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.058\pm0.025$ & $-0.04\pm0.24$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $0.032\pm0.024$ & $-0.22\pm0.46$ \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.015\pm0.023$ &  \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.043\pm0.024$ & $-0.60\pm0.47$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.049\pm0.024$ & $-0.58\pm0.41$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $-0.008\pm0.022$ &  \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.027\pm0.023$ &  \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.001\pm0.024$ &  \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.015\pm0.022$ &  \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.066\pm0.023$ & $+0.25\pm0.21$ \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $-0.004\pm0.022$ &  \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.005\pm0.025$ &  \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.075\pm0.023$ &  $-0.20\pm0.20$\\
              &     & $12_3-12_2$A$^{+-}$ & 252803.346 &  & $0.013\pm0.020$ &  \\
              &     & $12_3-12_2$A$^{-+}$ & 250635.144 &  & $0.012\pm0.015$ &  \\
2018/12/11.8  & CH$_3$OH & $3_3-3_2$A$^{+-}$ & 251917.057 & 22.8 & $0.000\pm0.024$ &  \\
              &       & $3_3-3_2$A$^{-+}$ & 251905.720 &  & $0.028\pm0.024$ & $+0.08\pm0.49$ \\
              &       & $4_3-4_2$A$^{+-}$ & 251900.439 &  & $0.030\pm0.022$ & $-0.57\pm0.57$ \\
              &       & $4_3-4_2$A$^{-+}$ & 251866.510 &  & $0.035\pm0.022$ & $+0.32\pm0.36$ \\
              &       & $5_3-5_2$A$^{+-}$ & 251890.868 &  & $0.040\pm0.024$ & $+0.50\pm0.44$ \\
              &       & $5_3-5_2$A$^{-+}$ & 251811.936 &  & $0.040\pm0.027$ & $-0.42\pm0.53$ \\
              &       & $6_3-6_2$A$^{+-}$ & 251895.703 &  & $-0.018\pm0.023$ &  \\
              &       & $6_3-6_2$A$^{-+}$ & 251738.411 &  & $0.037\pm0.022$ & $+0.19\pm0.35$ \\
              &       & $7_3-7_2$A$^{+-}$ & 251923.671 &  & $0.037\pm0.024$ & $+0.40\pm0.47$ \\
              &       & $7_3-7_2$A$^{-+}$ & 251641.754 &  & $0.037\pm0.024$ & $+0.14\pm0.43$ \\
              &       & $8_3-8_2$A$^{+-}$ & 251984.802 &  & $0.032\pm0.023$ & $-0.34\pm0.50$ \\
              &       & $8_3-8_2$A$^{-+}$ & 251517.269 &  & $0.012\pm0.023$ &  \\
              &       & $9_3-9_2$A$^{+-}$ & 252090.369 &  & $0.039\pm0.024$ & $-0.02\pm0.39$ \\
              &       & $9_3-9_2$A$^{-+}$ & 251359.841 &  & $0.047\pm0.021$ & $+0.26\pm0.28$ \\
              &     & $10_3-10_2$A$^{+-}$ & 252252.807 &  & $0.016\pm0.024$ &  \\
              &     & $10_3-10_2$A$^{-+}$ & 251164.056 &  & $-0.012\pm0.021$ &  \\
              &     & $11_3-11_2$A$^{+-}$ & 252485.631 &  & $0.007\pm0.023$ &  \\
              &     & $11_3-11_2$A$^{-+}$ & 250924.342 &  & $0.004\pm0.021$ &  \\
2018/12/14.1  & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 2.1 & $0.059\pm0.006$ & $-0.33\pm0.07$ \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $0.073\pm0.009$ & $-0.21\pm0.07$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.264\pm0.008$ & $-0.15\pm0.02$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.078\pm0.010$ & $+0.06\pm0.06$ \\
2018/12/14.8  & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 8.9 & $0.060\pm0.017$ & $-0.13\pm0.17$ \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $0.051\pm0.023$ & $+0.42\pm0.32$ \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.177\pm0.021$ & $+0.10\pm0.07$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.096\pm0.025$ & $-0.16\pm0.16$ \\
2018/12/14.8  & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 11.6 & $0.008\pm0.015$ &  \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $0.021\pm0.025$ &  \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.111\pm0.020$ & $-0.26\pm0.12$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $0.024\pm0.026$ &  \\
2018/12/14.8  & CH$_3$OH & $2_0-1_{-1}$E & 254015.377 & 15.9 & $0.012\pm0.020$ &  \\
              & CH$_3$OH & $6_1-5_2$E    & 265289.616 &    & $<0.080$ &  \\
              & CH$_3$OH & $5_2-4_1$E    & 266838.123 &    & $0.064\pm0.026$ & $-0.24\pm0.26$ \\
              & CH$_3$OH & $9_0-8_1$E    & 267403.394 &    & $<0.106$ &  \\

2018/12/16.0  & CH$_3$OH & $2_1-1_0$E   & 261805.736 &  1.7 & $0.139\pm0.008$ & $-0.19\pm0.04$ \\
2018/12/16.9  &          &              &            & 10.3 & $0.041\pm0.018$ & $-0.58\pm0.37$ \\
\hline
2018/12/15.99 & H$_2$CO & $2_{11}-1_{10}$ & 150498.334 &  1.6 & $0.030\pm0.005$ & $-0.41\pm0.13$ \\
2018/12/16.06 &         &                &            & 10.2 & $0.016\pm0.008$ & $-0.12\pm0.26$ \\
2018/12/17.56 & H$_2$CO & $3_{03}-2_{02}$ & 218222.191 &  1.7 & $0.031\pm0.010$ & $+0.61\pm0.29$ \\
2018/12/16.02 & H$_2$CO & $3_{13}-2_{12}$ & 211211.469 &  0.9 & $0.068\pm0.006$ & $-0.02\pm0.05$ \\
              &         & $3_{12}-2_{11}$ & 225697.772 &  0.9 & $0.066\pm0.008$ & $-0.07\pm0.09$ \\
2018/12/16.03 & H$_2$CO & $3_{13}-2_{12}$ & 211211.469 & 10.1 & $0.054\pm0.012$ & $-0.09\pm0.13$ \\
              &         & $3_{12}-2_{11}$ & 225697.772 & 10.1 & $0.045\pm0.011$ & $+0.07\pm0.15$ \\
2018/12/16.02 & CO      & 2-1            & 230538.000 &  0.9 & $0.013\pm0.007$ &                \\
2018/12/16.36 & H$_2^{32}$S & $1_{10}-1_{01}$ & 168762.762 & 1.7 & $0.688\pm0.006$ & $-0.205\pm0.005$ \\
2018/12/16.5  &        &                &                &  3.8 & $0.709\pm0.022$ & $-0.15\pm0.02$ \\
2018/12/15.9  &        &                &                &  9.5 & $0.455\pm0.014$ & $-0.19\pm0.02$ \\
2018/12/15.9  &        &                &                & 11.4 & $0.384\pm0.021$ & $-0.14\pm0.03$ \\
2018/12/16.36 & H$_2^{34}$S & $1_{10}-1_{01}$ & 167910.516 & 1.7 & $0.033\pm0.005$ & $-0.18\pm0.10$ \\
2018/12/16.36 & H$_2^{33}$S & $1_{10}-1_{01}$ & 168319.216 & 1.7 & $<0.033$ & \\
2018/12/16.00 & HDS     & $1_{01}-0_{00}$ & 244555.580 & 1.7 & $<0.026$ & \\
              &         & $2_{11}-2_{02}$ & 257781.410 & 1.7 & $<0.022$ & \\
2018/12/16.02 & H$_2^{32}$S & $2_{20}-2_{11}$ & 216710.437 & 0.9 & $0.100\pm0.007$ & $-0.10\pm0.04$ \\
              &             &                &           & 10.0 & $0.023\pm0.013$ & $-0.33\pm0.33$ \\
2018/12/16.02 & H$_2^{34}$S & $2_{20}-2_{11}$ & 214376.924 & 0.9 & $0.006\pm0.006$ & \\
2018/12/16.00 & CS          & 5-4            & 244935.557 & 1.7 & $0.070\pm0.008$ & $+0.05\pm0.07$ \\
2018/12/16.86 &             &                &            & 10.3 & $0.058\pm0.019$ & $-0.08\pm0.18$ \\
2018/12/15.99 & CS          & 3-2            & 146969.029 &  1.6 & $0.020\pm0.004$ & $-0.15\pm0.10$ \\
2018/12/16.06 &             &                &            & 10.2 & $0.032\pm0.008$ & $-0.09\pm0.15$ \\
\hline\hline
\multicolumn{7}{l}{ON-OFF Observations with NOEMA:} \\
\hline
2018/12/21.06 & HCN     & 1-0 &   88631.848 &   3. & $0.078\pm0.004$ & $-0.354\pm0.042$ \\
2018/12/21.06 & HNC     & 1-0 &   90663.568 &   3. &     $<0.008$    &                  \\
2018/12/25.20 & H$_2$CO & $3_{13}-2_{12}$ & 211211.469 &  3. & $0.040\pm0.006$ & $-0.02\pm0.09$ \\
              &         & $3_{12}-2_{11}$ & 225697.772 &  3. & $0.044\pm0.007$ & $+0.29\pm0.10$ \\
2018/12/25.83 & CS      & $3-2$        & 146969.029 & 3. & $0.013\pm0.004$ & $-0.49\pm0.23$ \\
2018/12/25.83 & CH$_3$CN& 8-7 & Sum of 4 lines & 3. & $0.019\pm0.008$ &                \\
              & CH$_3$CN& 9-8 & Sum of 4 lines & 3. & $0.037\pm0.009$ & $-0.005\pm0.135$ \\
2018/12/25.83 & CH$_3$OH & $1_1-1_0$E  & 165050.229 & 3.  & $0.030\pm0.005$ & $-0.26\pm0.10$ \\
              &          & $2_1-2_0$E  & 165061.187 &     & $0.036\pm0.004$ & $-0.20\pm0.06$ \\
              &          & $6_1-6_0$E  & 165678.724 &     & $0.037\pm0.005$ & $-0.11\pm0.08$ \\
2018/12/25.83 & H$_2$S & $1_{10}-1_{01}$ & 168762.762 & 3. & $0.251\pm0.005$ & $-0.075\pm0.013$ \\
\hline
\hline
\end{longtable}
